Quasi-optimal hierarchically semi-separable matrix approximation

We present a randomized algorithm for producing a quasi-optimal hierarchically semi-separable (HSS) approximation to an $N\times N$ matrix $A$ using only matrix-vector products with $A$ and $A^T$. We prove that, using $O(k \log(N/k))$ matrix-vector products and ${O}(N k^2 \log(N/k))$ additional runtime, the algorithm returns an HSS matrix $B$ with rank-$k$ blocks whose expected Frobenius norm error $\mathbb{E}[\|A - B\|_F^2]$ is at most $O(\log(N/k))$ times worse than the best possible approximation error by an HSS rank-$k$ matrix. In fact, the algorithm we analyze in a simple modification of an empirically effective method proposed by [Levitt & Martinsson, SISC 2024]. As a stepping stone towards our main result, we prove two results that are of independent interest: a similar guarantee for a variant of the algorithm which accesses $A$'s entries directly, and explicit error bounds for near-optimal subspace approximation using projection-cost-preserving sketches. To the best of our knowledge, our analysis constitutes the first polynomial-time quasi-optimality result for HSS matrix approximation, both in the explicit access model and the matrix-vector product query model.

==> imgs/grid.tex <==
\begin{tikzpicture}[scale=.23]
    \def\height{10}
    \def\width{51}
    \def\splitl{25}
    \def\split{26}
    \def\splitr{27}

    \foreach \x in {1,...,\width}{
        \draw (\x,1) -- (\x,\height);
    }

    \foreach \y in {1,...,\height}{
        \draw (1,\y) -- (\width,\y);
    }

    \foreach \x in {1,...,\splitl}{
        \foreach \y in {1,...,\height}{
            \filldraw[mplb] ({\x},\y) circle (6pt);
        }
    }
    \foreach \y in {1,...,\height}{
        \filldraw[black] (\split,\y) circle (6pt);
    }
    \foreach \x in {\splitr,...,\width}{
        \foreach \y in {1,...,\height}{
            \filldraw[mplo] (\x,\y) circle (6pt);
        }
    }

    \node[text=mplb] at (-1,5) {$V_1$};
    \node[text=mplo] at (53,5) {$V_2$};
    \node[text=black] at (26,12) {$V_3$};
\end{tikzpicture}

